On the Sum Capacity of the Gaussian X Channel in the Mixed Interference Regime

In this paper, we analyze the Gaussian X channel in the mixed interference regime. In this regime, multiple access transmission to one of the receivers is shown to be close to optimal in terms of sum rate. Three upper bounds are derived for the sum capacity in the mixed interference regime, and the subregions where each of these bounds dominate the others are identified. The genie-aided sum capacity upper bounds derived also show that the gap between sum capacity and the sum rate of the multiple access transmission scheme is small for a significant part of the mixed interference region. For any \delta > 0, the region where multiple access transmission to one of the receivers is within \delta from sum capacity is determined.

==> SGXC_System_Model.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SGXC_System_Model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{635.15673005bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43808821)%
    \put(0,0){\includegraphics[width=\unitlength]{SGXC_System_Model.pdf}}%
    \put(-0.00035916,0.35831442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{11}$}}}%
    \put(0.00108524,0.28351544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{21}$}}}%
    \put(0.00019461,0.15094869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{12}$}}}%
    \put(0.00018558,0.07773996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{22}$}}}%
    \put(0.1770218,0.32062344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Enc. 1$}}}%
    \put(0.1761312,0.1127482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Enc. 2$}}}%
    \put(0.31983201,0.36292138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0.46467816,0.36292138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.46467816,0.08582441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.55914303,0.26845651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.55947008,0.18276477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.59706675,0.42880274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1$}}}%
    \put(0.5961318,0.00236052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_2$}}}%
    \put(0.71862944,0.32167337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Dec. 1$}}}%
    \put(0.71863844,0.11275888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Dec. 2$}}}%
    \put(0.93265934,0.36196294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{W}_{11}$}}}%
    \put(0.93177781,0.28350476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{W}_{12}$}}}%
    \put(0.93178687,0.15200921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{W}_{21}$}}}%
    \put(0.93180493,0.07667935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{W}_{22}$}}}%
    \put(0.31983201,0.08582441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2$}}}%
    \put(0.6536079,0.36292138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_1$}}}%
    \put(0.65374569,0.08872921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_2$}}}%
  \end{picture}%
\endgroup%

